Rooted Trees with Probabilities Revisited

Rooted trees with probabilities are convenient to represent a class of random processes with memory. They allow to describe and analyze variable length codes for data compression and distribution matching. In this work, the Leaf-Average Node-Sum Interchange Theorem (LANSIT) and the well-known applications to path length and leaf entropy are re-stated. The LANSIT is then applied to informational divergence. Next, the differential LANSIT is derived, which allows to write normalized functionals of leaf distributions as an average of functionals of branching distributions. Joint distributions of random variables and the corresponding conditional distributions are special cases of leaf distributions and branching distributions. Using the differential LANSIT, Pinsker's inequality is formulated for rooted trees with probabilities, with an application to the approximation of product distributions. In particular, it is shown that if the normalized informational divergence of a distribution and a product distribution approaches zero, then the entropy rate approaches the entropy rate of the product distribution.

==> figures/trees.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.6515625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.611007)%
    \put(0,0){\includegraphics[width=\unitlength]{trees.pdf}}%
    \put(0.11082457,0.33844784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{S_0}(1)=\frac{3}{4}$}}}%
    \put(0.09657569,0.16746136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15832081,0.16746136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_0=1$}}}%
    \put(0.11082457,0.00597414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{S_0}(2)=\frac{1}{4}$}}}%
    \put(0.3324737,0.46510449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{S_1}(3)=1$}}}%
    \put(0.31822483,0.29411799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.37996994,0.29411799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1=\frac{3}{4}$}}}%
    \put(0.55412283,0.59176113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{S_3}(5)=\frac{2}{3}$}}}%
    \put(0.53987396,0.42077463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60161908,0.42077463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3=\frac{3}{4}$}}}%
    \put(0.55412283,0.25928743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{S_3}(6)=\frac{1}{3}$}}}%
    \put(0.31822483,0.04080471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53987396,0.16746136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{4}}}}%
    \put(0.7615231,0.29411799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.7615231,0.54743129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.37996994,0.0376383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2=P_L(2)=\frac{1}{4}$}}}%
    \put(0.82326821,0.54426489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_5=P_L(5)=\frac{1}{2}$}}}%
    \put(0.82326821,0.29095159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_6=P_L(6)=\frac{1}{4}$}}}%
  \end{picture}%
\endgroup%

